HypNO: A Graph-Based Neural Operator with Physics-Informed Message Passing for Hyperbolic Conservation Laws

We introduce HypNO, a graph-based neural operator for scalar hyperbolic conservation laws. HypNO operates directly on a space-time graph of finite-volume cells and uses adjacency-factored, physics-informed message passing to respect upwinding and entropy admissibility near shocks. We benchmark the architecture on the Lighthill-Whitham-Richards (LWR) and Aw-Rascle-Zhang (ARZ) traffic-flow models, a stress test for operator-learning methods because of their simultaneous global transport and shock formation. HypNO predicts solution snapshots accurately across a range of initial conditions while capturing the shocks and discontinuities of the solution.

==> figures/architecture_schematics/architecture.tex <==
% HypNO-ST3 architecture schematic -- cleaned Overleaf input version (v5).
% Main fix: block centers are spaced far enough so arrows do not reverse/overlap.
% Requires:
%   \usepackage{tikz}
%   \usepackage{amsmath}
%   \usetikzlibrary{arrows.meta,positioning,calc,backgrounds,fit,shadings}

\def\Nlayers{L}

\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  box/.style={
    rounded corners=2pt,
    draw=black!72,
    line width=0.6pt,
    fill=blue!7,
    align=center,
    inner sep=4pt,
    minimum height=12mm,
    minimum width=21mm
  },
  mpbox/.style={
    rounded corners=2pt,
    draw=black!72,
    line width=0.6pt,
    fill=blue!12,
    align=center,
    inner sep=4pt,
    minimum height=12mm,
    minimum width=21mm
  },
  widebox/.style={
    rounded corners=2pt,
    draw=black!72,
    line width=0.6pt,
    fill=blue!7,
    align=center,
    inner sep=4pt,
    minimum height=12mm,
    minimum width=30mm
  },
  gate/.style={
    rounded corners=2pt,
    draw=orange!75!black,
    fill=orange!13,
    line width=0.6pt,
    align=center,
    font=\scriptsize,
    inner sep=3pt,
    minimum height=8mm,
    minimum width=17mm
  },
  smallbox/.style={
    rounded corners=2pt,
    draw=black!60,
    line width=0.55pt,
    fill=blue!5,
    align=center,
    font=\scriptsize,
    inner sep=4pt,
    minimum height=11mm,
    minimum width=18mm
  },
  op/.style={
    circle,
    draw=black!70,
    line width=0.6pt,
    fill=white,
    inner sep=0pt,
    minimum size=6mm
  },
  thumb/.style={
    draw=black!60,
    line width=0.5pt,
    minimum size=10.5mm,
    inner sep=0pt
  },
  arr/.style={->, line width=0.9pt, draw=black!78, shorten >=2pt, shorten <=2pt},
  msg/.style={->, line width=0.75pt, draw=black!58, shorten >=2pt, shorten <=2pt},
  aux/.style={->, line width=0.7pt, draw=orange!75!black, dashed, shorten >=2pt, shorten <=2pt},
  lbl/.style={font=\scriptsize, text=black!65, align=center},
  panel/.style={font=\bfseries}
]

\path[use as bounding box] (-7.0,1.85) rectangle (7.0,-6.45);

% =========================================================
% Panel (a): macro operator flow
% =========================================================

\node[panel] at (0,1.30)
  {(a)\ Space--time operator: $u_0(x) \mapsto u(t,x)$};

\node[thumb, fill=blue!10] (uin) at (-6,0) {};
\foreach \k in {1,...,4}{
  \draw[black!35, line width=0.3pt]
    ([xshift=\k*2.1mm]uin.south west) -- ([xshift=\k*2.1mm]uin.north west);
  \draw[black!35, line width=0.3pt]
    ([yshift=\k*2.1mm]uin.south west) -- ([yshift=\k*2.1mm]uin.south east);
}
\node[lbl, below=1mm of uin] {$u_0(x)$};

\node[box]   (lift) at (-3,0) {\textbf{Lifting}\\[-1pt]\scriptsize node encoder};
\node[mpbox] (mp)   at (0,0) {\textbf{MP}$\times \Nlayers$\\[-1pt]\scriptsize physics-gated};
\node[box]   (dec)  at (3,0) {\textbf{Shared}\\[-1pt]\textbf{Decoder}};

\node[thumb, left color=blue!15, right color=red!28] (uout) at (6,0) {};
\node[lbl, below=1mm of uout] {$u(x,t)$};

\draw[arr] (uin.east) -- (lift.west);
\draw[arr] (lift.east) -- (mp.west);
\draw[arr] (mp.east) -- (dec.west);
\draw[arr] (dec.east) -- (uout.west);

\draw[aux] (mp.south) to[out=-70,in=-110]
  node[lbl, below=1.5mm, text=orange!60!black]
  {deep supervision: $\hat u^{(\ell)}=\mathrm{Decoder}(h^{(\ell)})$}
  (dec.south);

% =========================================================
% Panel (b): one physics-gated message-passing layer
% =========================================================

\node[panel] at (0,-2.30)
  {(b)\ One physics-gated message-passing layer};

\node[smallbox] (neigh) at (-6,-4.35)
  {candidate\\neighbors\\[-1pt]$\mathcal{N}_{i,n}^{(k_x, k_t)}$};

\node[widebox] (emlp) at (-3.50,-4.35)
  {\textbf{Edge MLP}\\[-1pt]
   \scriptsize adj / non-adj\\[-1pt]
   \scriptsize $m_k=\mathrm{MLP}([h_{i,n},h_{j,m},e_{ij}])$};

\node[gate] (gup)   at (-0.25,-3.50) {$g_{\mathrm{up}}$\\[-1pt]\scriptsize upwind};
\node[gate] (gent)  at (-0.25,-4.35) {$g_{\mathrm{ent}}$\\[-1pt]\scriptsize entropy};
\node[gate] (gtime) at (-0.25,-5.20) {$g_{\mathrm{time}}$\\[-1pt]\scriptsize distance};

\node[op] (prod) at (1.25,-4.35) {$\times$};
\node[lbl, above=1mm of prod] {$g_k$};

\node[op] (agg) at (2.5,-4.35) {$\sum$};
\node[lbl, above=1mm of agg]
  {$\displaystyle M_{i,n}=\sum_k\frac{g_k}{\sum_j g_j+\varepsilon}\,m_k$};

\node[widebox] (upd) at (5,-4.35)
  {\textbf{Residual update}\\[-1pt]
   \scriptsize $h_{i,n}^{\ell+1}=\sigma(\mathrm{MLP}([h^{\ell}_{i,n},M_{i,n}])+Wh^{\ell}_{i,n})$};

\draw[msg] (neigh.east) -- (emlp.west);

\draw[msg] (emlp.east) -- ++(0.35,0) |- (gup.west);
\draw[msg] (emlp.east) -- ++(0.35,0) -- (gent.west);
\draw[msg] (emlp.east) -- ++(0.35,0) |- (gtime.west);

\draw[msg] (gup.east) -- (prod.north west);
\draw[msg] (gent.east) -- (prod.west);
\draw[msg] (gtime.east) -- (prod.south west);

\draw[msg] (emlp.south) to[out=-90,in=-90]
  node[lbl, below] {$m_k$}
  (agg.south west);

\draw[arr] (prod.east) -- (agg.west);
\draw[arr] (agg.east) -- (upd.west);

\node[lbl, text=orange!65!black] at (-0.75,-6.0)
  {physics gate: $g_k=g_{\mathrm{up}}\,g_{\mathrm{ent}}\,g_{\mathrm{time}}$};

\begin{scope}[on background layer]
  \node[rounded corners=5pt, fill=gray!4, draw=black!7,
        fit=(uin)(lift)(mp)(dec)(uout), inner xsep=14pt, inner ysep=14pt] {};
  \node[rounded corners=5pt, fill=gray!4, draw=black!7,
        fit=(neigh)(emlp)(gup)(gtime)(upd), inner xsep=14pt, inner ysep=14pt] {};
\end{scope}

\end{tikzpicture}

